Multi-robot motion-formation distributed control with sensor self-calibration: experimental validation

In this paper, we present the design and implementation of a robust motion formation distributed control algorithm for a team of mobile robots. The primary task for the team is to form a geometric shape, which can be freely translated and rotated at the same time. This approach makes the robots to behave as a cohesive whole, which can be useful in tasks such as collaborative transportation. The robustness of the algorithm relies on the fact that each robot employs only local measurements from a laser sensor which does not need to be off-line calibrated. Furthermore, robots do not need to exchange any information with each other. Being free of sensor calibration and not requiring a communication channel helps the scaling of the overall system to a large number of robots. In addition, since the robots do not need any off-board localization system, but require only relative positions with respect to their neighbors, it can be aimed to have a full autonomous team that operates in environments where such localization systems are not available. The computational cost of the algorithm is inexpensive and the resources from a standard microcontroller will suffice. This fact makes the usage of our approach appealing as a support for other more demanding algorithms, e.g., processing images from onboard cameras. We validate the performance of the algorithm with a team of four mobile robots equipped with low-cost commercially available laser scanners.

==> sk/FIGQ.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw[fill=gray](0,0) circle (0.5);
\filldraw[fill=gray](1.5,1) circle (0.5);
\filldraw[fill=gray](3,0) circle (0.5);
\filldraw(0,0) circle (2pt);
\filldraw(1.5,1) circle (2pt);
\filldraw(3,0) circle (2pt);
\draw[color=red](-.5,.5)--(3.5,.5);
\draw[dashed](0,0)--(1.5,1);
\draw[dashed](1.5,1)--(3,0);
\draw[dashed](3,0)--(0,0);
\end{tikzpicture}% End sketch output


==> sk/FIGQ2.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw[fill=gray](.25,0) circle (0.5);
\filldraw[fill=gray](1.15,1.25) circle (0.75);
\filldraw[fill=gray](2,.25) circle (0.25);
\filldraw[fill=gray](2.25,1) circle (0.5);
\filldraw[fill=gray](0,1) circle (0.5);
\filldraw(.25,0) circle (2pt);
\filldraw(1.15,1.25) circle (2pt);
\filldraw(2,.25) circle (2pt);
\filldraw(2.25,1) circle (2pt);
\filldraw(0,1) circle (2pt);
\draw[color=red](-.5,.5)--(3.5,.5);
\draw[dashed](.25,0)--(1.15,1.25);
\draw[dashed](1.15,1.25)--(2,.25);
\draw[dashed](2,.25)--(.25,0);
\draw[dashed](2.25,1)--(1.15,1.25);
\draw[dashed](2.25,1)--(2,.25);
\draw[dashed](0,1)--(.25,0);
\draw[dashed](0,1)--(1.15,1.25);
\end{tikzpicture}% End sketch output


==> sk/FIGcube.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[draw=black,fill=white,fill opacity=0.8](-.132,-.005)--(.275,-.23)--(-.275,-.396)--(-.683,-.171)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](-.132,.62)--(-.132,-.005)--(-.683,-.171)--(-.683,.454)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](-.132,-.005)--(-.132,.62)--(.275,.396)--(.275,-.23)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.275,.396)--(-.132,.62)--(-.683,.454)--(-.275,.23)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](-.275,-.396)--(-.275,.23)--(-.683,.454)--(-.683,-.171)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.275,-.23)--(.275,.396)--(-.275,.23)--(-.275,-.396)--cycle;
\end{tikzpicture}% End sketch output


==> sk/FIGenc.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw(0,0) circle (2pt);
\filldraw(1.5,1.5) circle (2pt);
\filldraw(1.5,0) circle (2pt);
\filldraw(3,0) circle (2pt);
\draw(0,0)--(1.5,1.5);
\draw(1.5,1.5)--(1.5,0);
\draw(1.5,0)--(0,0);
\draw(3,0)--(1.5,1.5);
\draw(3,0)--(1.5,0);
\node at (0,-.25) {$1$};\node at (.4,1) {$\sqrt{2}a$};\node at (.75,-.25) {$a$};\node at (1.25,1.5) {$2$};\node at (2.25,-.25) {$a$};\node at (2.6,1) {$\sqrt{2}a$};\node at (1.5,-.25) {$3$};\node at (1.3,.75) {$a$};\node at (3,-.25) {$4$};\end{tikzpicture}% End sketch output


==> sk/FIGgij.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw(0,0) circle (2pt);
\filldraw(1.5,1) circle (2pt);
\filldraw(2,0) circle (2pt);
\filldraw(3.5,1) circle (2pt);
\draw(0,0)--(1.5,1);
\draw(0,0)--(2,0);
\draw[dashed](3.5,1)--(0,0);
\draw(3.5,1)--(1.5,1);
\draw(3.5,1)--(2,0);
\draw(1.5,1)--(2,0);
\node at (.5,.7) {$z_1$};\node at (2.5,1.2) {$z_2$};\node at (1,-.2) {$z_3$};\node at (3,.3) {$z_4$};\node at (2.1,.3) {$z_5$};\draw[-] (1.22,.8) to [bend left=-45] (1.6,.8);\draw[-] (1.6,.8) to [bend left=-45] (2,1);\node at (1.35,.55) {$\alpha_1$};\node at (2.2,.8) {$\alpha_2$};\end{tikzpicture}% End sketch output


==> sk/FIGhenex.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw[color=red](0,0)--(1,0)--(1,1)--(0,0);
\draw(0,1)--(0,0);
\draw(0,1)--(1,1);
\draw[color=red](1,0)--(2,0)--(1,1);
\filldraw(0,0) circle (2pt);
\filldraw[color=red](1,0) circle (2pt);
\filldraw(1,1) circle (2pt);
\filldraw(0,1) circle (2pt);
\filldraw(2,0) circle (2pt);
\end{tikzpicture}% End sketch output


==> sk/FIGhent.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[draw=black,fill=white,fill opacity=0.8](-.408,.224)--(0,.625)--(0,.625)--(.68,.032)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](-.273,-.256)--(0,.625)--(0,.625)--(-.408,.224)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.68,.032)--(0,.625)--(0,.625)--(-.273,-.256)--cycle;
\draw[color=red](.672,.052)--(.672,.029);
\draw[color=red](.671,.897)--(.672,.052);
\draw[color=red](.671,.897)--(0,.625);
\draw[color=red](.671,.897)--(-.264,-.253);
\filldraw[color=red](.671,.897) circle (2pt);
\end{tikzpicture}% End sketch output


==> sk/FIGhexa.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[draw=black,fill=white,fill opacity=0.8](-.628,.111)--(0,.625)--(0,.625)--(-.078,.277)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](-.078,.277)--(0,.625)--(0,.625)--(.55,.166)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.55,.166)--(0,.625)--(0,.625)--(.628,-.111)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](-.55,-.166)--(0,.625)--(0,.625)--(-.628,.111)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.628,-.111)--(0,.625)--(0,.625)--(.078,-.277)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.078,-.277)--(0,.625)--(0,.625)--(-.55,-.166)--cycle;
\end{tikzpicture}% End sketch output


==> sk/FIGmis.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw[dashed](0,0)--(1.5,0)--(1.5,1.5)--(0,1.5)--(0,0)--(1.5,1.5);
\draw[draw=red,arrows=->](0,0)--(.525,-.525);
\draw[draw=red,arrows=->](1.5,0)--(2.025,.525);
\draw[draw=red,arrows=->](1.5,1.5)--(.975,2.025);
\draw[draw=red,arrows=->](0,1.5)--(-.525,.975);
\draw[draw=blue,arrows=->](0,0)--(.75,0);
\draw[draw=blue,arrows=->](1.5,0)--(2.25,0);
\draw[draw=blue,arrows=->](1.5,1.5)--(2.25,1.5);
\draw[draw=blue,arrows=->](0,1.5)--(.75,1.5);
\draw[draw=green,arrows=->](0,0)--(-.525,-.525);
\draw[draw=green,arrows=->](1.5,0)--(2.025,-.525);
\draw[draw=green,arrows=->](1.5,1.5)--(2.025,2.025);
\draw[draw=green,arrows=->](0,1.5)--(-.525,2.025);
\filldraw(0,0) circle (2pt);
\filldraw(1.5,0) circle (2pt);
\filldraw(1.5,1.5) circle (2pt);
\filldraw(0,1.5) circle (2pt);
\draw[draw=black,arrows=->](.75,.75)--(1.125,.75);
\draw[draw=black,arrows=->](.75,.75)--(.75,1.125);
\draw[draw=black,arrows=->](-.75,.45)--(-1.125,.45);
\draw[draw=black,arrows=->](-.75,.45)--(-.75,.075);
\node at (.95,.5) {\small $O_b$ \normalsize};\node at (-.75,.7) {\small $O_g$ \normalsize};\node at (.75,-.2) {\small $z_1^*$ \normalsize};\node at (1.75,.75) {\small $z_2^*$ \normalsize};\node at (.45,.75) {\small $z_3^*$ \normalsize};\node at (.75,1.7) {\small $z_4^*$ \normalsize};\node at (-.25,.75) {\small $z_5^*$ \normalsize};\end{tikzpicture}% End sketch output


==> sk/FIGmotion2d.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[fill=white](0,0)--(1.916,-.116)--(1.101,.332)--cycle;
\draw[arrows=<->,thick](-.095,-.26)--(-.639,.039)--(.095,.26);
\draw[arrows=->](1.006,.093)--(.387,.277);
\draw[arrows=<->,thick](1.109,-.277)--(1.006,.093)--(1.913,.135);
\draw[arrows=->,thick](1.006,.093)--(1.006,.927);
\draw[thick](1.223,.786)--(1.228,.788)--(1.233,.789)--(1.238,.791)--(1.243,.793)--(1.248,.794)--(1.252,.796)--(1.257,.798)--(1.262,.8)--(1.266,.802)--(1.271,.803)--(1.275,.805)--(1.279,.807)--(1.283,.809)--(1.287,.811)--(1.291,.813)--(1.295,.815)--(1.299,.817)--(1.303,.819)--(1.307,.822)--(1.31,.824)--(1.314,.826)--(1.317,.828)--(1.32,.83)--(1.324,.833)--(1.327,.835)--(1.33,.837)--(1.332,.839)--(1.335,.842)--(1.338,.844)--(1.341,.847)--(1.343,.849)--(1.345,.851)--(1.348,.854)--(1.35,.856)--(1.352,.859)--(1.354,.861)--(1.356,.864)--(1.358,.866)--(1.359,.869)--(1.361,.871)--(1.362,.874)--(1.363,.876)--(1.365,.879)--(1.366,.881)--(1.367,.884)--(1.368,.886)--(1.368,.889)--(1.369,.892)--(1.37,.894)--(1.37,.897)--(1.37,.899)--(1.371,.902)--(1.371,.905)--(1.371,.907)--(1.371,.91)--(1.37,.912)--(1.37,.915)--(1.37,.918)--(1.369,.92)--(1.368,.923)--(1.368,.925)--(1.367,.928)--(1.366,.93)--(1.365,.933)--(1.363,.936)--(1.362,.938)--(1.361,.941)--(1.359,.943)--(1.357,.946)--(1.356,.948)--(1.354,.951)--(1.352,.953)--(1.35,.956)--(1.348,.958)--(1.345,.96)--(1.343,.963)--(1.34,.965)--(1.338,.968)--(1.335,.97)--(1.332,.972)--(1.329,.975)--(1.326,.977)--(1.323,.979)--(1.32,.981)--(1.317,.984)--(1.313,.986)--(1.31,.988)--(1.306,.99)--(1.303,.992)--(1.299,.994)--(1.295,.997)--(1.291,.999)--(1.287,1.001)--(1.283,1.003)--(1.279,1.005)--(1.275,1.006)--(1.27,1.008)--(1.266,1.01)--(1.261,1.012)--(1.257,1.014)--(1.252,1.016)--(1.247,1.017)--(1.243,1.019)--(1.238,1.021)--(1.233,1.022)--(1.228,1.024)--(1.223,1.026)--(1.217,1.027)--(1.212,1.029)--(1.207,1.03)--(1.202,1.031)--(1.196,1.033)--(1.191,1.034)--(1.185,1.035)--(1.18,1.037)--(1.174,1.038)--(1.168,1.039)--(1.163,1.04)--(1.157,1.041)--(1.151,1.042)--(1.145,1.043)--(1.139,1.044)--(1.133,1.045)--(1.127,1.046)--(1.121,1.047)--(1.115,1.048)--(1.109,1.049)--(1.103,1.049)--(1.097,1.05)--(1.091,1.051)--(1.084,1.051)--(1.078,1.052)--(1.072,1.052)--(1.066,1.053)--(1.059,1.053)--(1.053,1.053)--(1.047,1.054)--(1.04,1.054)--(1.034,1.054)--(1.028,1.054)--(1.021,1.055)--(1.015,1.055)--(1.009,1.055)--(1.002,1.055)--(.996,1.055)--(.989,1.055)--(.983,1.054)--(.977,1.054)--(.97,1.054)--(.964,1.054)--(.958,1.053)--(.951,1.053)--(.945,1.053)--(.939,1.052)--(.933,1.052)--(.926,1.051)--(.92,1.051)--(.914,1.05)--(.908,1.049)--(.902,1.049)--(.896,1.048)--(.889,1.047)--(.883,1.046)--(.877,1.045)--(.871,1.044)--(.866,1.043)--(.86,1.042)--(.854,1.041)--(.848,1.04)--(.842,1.039)--(.837,1.038)--(.831,1.037)--(.826,1.035)--(.82,1.034)--(.815,1.033)--(.809,1.031)--(.804,1.03)--(.798,1.029)--(.793,1.027)--(.788,1.025)--(.783,1.024)--(.778,1.022)--(.773,1.021)--(.768,1.019)--(.763,1.017)--(.759,1.016)--(.754,1.014)--(.749,1.012)--(.745,1.01)--(.74,1.008)--(.736,1.006)--(.732,1.004)--(.728,1.002)--(.724,1)--(.72,.998)--(.716,.996)--(.712,.994)--(.708,.992)--(.704,.99)--(.701,.988)--(.697,.986)--(.694,.984)--(.691,.981)--(.688,.979)--(.684,.977)--(.681,.975)--(.679,.972)--(.676,.97)--(.673,.968)--(.67,.965)--(.668,.963)--(.666,.96)--(.663,.958)--(.661,.955)--(.659,.953);
\draw[arrows=->,thick](-.639,.039)--(-.639,.873);
\draw[thick,->](1.271,.803)--(1.109,.763);
\node at (-.598,-.296) {\small $O_g$ \normalsize};\node at (.8,-.222) {\small $O_b$ \normalsize};\node at (.984,1.293) {\small $^b\omega$ \normalsize};\node at (.387,.506) {$^b\dot p^*_c$};\end{tikzpicture}% End sketch output


==> sk/FIGmotion3d.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[draw=black,fill=white,fill opacity=0.8](-1,0)--(0,0)--(0,0)--(.5,.866)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.5,-.866)--(0,0)--(0,0)--(-1,0)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.5,.866)--(0,0)--(0,0)--(.5,-.866)--cycle;
\draw[draw=black,arrows=->](0,0)--(-.6,1);
\draw[draw=black,arrows=->](.5,.86)--(-.1,1.86);
\draw[draw=black,arrows=->](.5,.86)--(1.25,.36);
\draw[draw=black,arrows=->](.5,.86)--(.45,1.16);
\draw[draw=black,arrows=->](0,0)--(.5,.86);
\node at (-.8,.8) {$\dot p^*_c$};\node at (1.5,.16) {$^b\omega \times {^bp^*_i}$};\node at (.3,1.66) {$\dot p^*_c$};\node at (.7,1.16) {$\dot p^*_i$};\end{tikzpicture}% End sketch output


==> sk/FIGmotionTetra.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[fill=white](-2.353,1.014)--(-1.808,-.927)--(2.955,-.705)--(2.41,1.236)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.55,.197)--(.958,.598)--(.958,.598)--(1.638,.005)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.685,-.283)--(.958,.598)--(.958,.598)--(.55,.197)--cycle;
\draw[draw=red,arrows=->](2.381,.111)--(2.381,1.112);
\draw[draw=black,arrows=<->,thick](-.368,-.243)--(-.942,.059)--(-.569,.51);
\draw[arrows=-,thick](.992,.009)--(.958,.129)--(1.468,.153);
\draw[draw=black,arrows=-](.958,.129)--(.958,.598);
\draw[draw=black,arrows=-](.958,.129)--(1.148,.279);
\draw[arrows=-,thick](.958,.129)--(.958,.598);
\draw[draw=black,arrows=-](.958,.129)--(1.309,.01);
\filldraw[draw=black,fill=white,fill opacity=0.8](1.638,.005)--(.958,.598)--(.958,.598)--(.685,-.283)--cycle;
\draw[arrows=->,thick](1.468,.153)--(2.115,.183);
\draw[draw=black,arrows=->](1.309,.01)--(1.847,-.172);
\draw[draw=black,arrows=-](1.148,.279)--(1.378,.46);
\draw[thick](1.162,1.08)--(1.167,1.082)--(1.171,1.083)--(1.176,1.085)--(1.18,1.086)--(1.185,1.088)--(1.189,1.09)--(1.194,1.091)--(1.198,1.093)--(1.202,1.095)--(1.206,1.097)--(1.211,1.098)--(1.215,1.1)--(1.218,1.102)--(1.222,1.104)--(1.226,1.106)--(1.23,1.108)--(1.233,1.11)--(1.237,1.112)--(1.24,1.114)--(1.244,1.116)--(1.247,1.118)--(1.25,1.12)--(1.253,1.122)--(1.256,1.124)--(1.259,1.126)--(1.262,1.128)--(1.264,1.13)--(1.267,1.133)--(1.27,1.135)--(1.272,1.137)--(1.274,1.139)--(1.277,1.141)--(1.279,1.144)--(1.281,1.146)--(1.283,1.148)--(1.285,1.151)--(1.286,1.153)--(1.288,1.155)--(1.29,1.158)--(1.291,1.16)--(1.292,1.162)--(1.294,1.165)--(1.295,1.167)--(1.296,1.17)--(1.297,1.172)--(1.297,1.174)--(1.298,1.177)--(1.299,1.179)--(1.299,1.182)--(1.3,1.184)--(1.3,1.187)--(1.3,1.189)--(1.3,1.191)--(1.3,1.194)--(1.3,1.196)--(1.3,1.199)--(1.3,1.201)--(1.299,1.204)--(1.299,1.206)--(1.298,1.208)--(1.297,1.211)--(1.297,1.213)--(1.296,1.216)--(1.295,1.218)--(1.293,1.22)--(1.292,1.223)--(1.291,1.225)--(1.289,1.228)--(1.288,1.23)--(1.286,1.232)--(1.284,1.235)--(1.283,1.237)--(1.281,1.239)--(1.279,1.242)--(1.277,1.244)--(1.274,1.246)--(1.272,1.248)--(1.269,1.251)--(1.267,1.253)--(1.264,1.255)--(1.262,1.257)--(1.259,1.259)--(1.256,1.261)--(1.253,1.263)--(1.25,1.266)--(1.247,1.268)--(1.243,1.27)--(1.24,1.272)--(1.237,1.274)--(1.233,1.276)--(1.23,1.278)--(1.226,1.28)--(1.222,1.281)--(1.218,1.283)--(1.214,1.285)--(1.21,1.287)--(1.206,1.289)--(1.202,1.29)--(1.198,1.292)--(1.194,1.294)--(1.189,1.296)--(1.185,1.297)--(1.18,1.299)--(1.176,1.3)--(1.171,1.302)--(1.166,1.303)--(1.162,1.305)--(1.157,1.306)--(1.152,1.308)--(1.147,1.309)--(1.142,1.31)--(1.137,1.312)--(1.132,1.313)--(1.126,1.314)--(1.121,1.315)--(1.116,1.316)--(1.111,1.318)--(1.105,1.319)--(1.1,1.32)--(1.094,1.321)--(1.089,1.322)--(1.083,1.322)--(1.078,1.323)--(1.072,1.324)--(1.066,1.325)--(1.061,1.326)--(1.055,1.326)--(1.049,1.327)--(1.044,1.328)--(1.038,1.328)--(1.032,1.329)--(1.026,1.329)--(1.02,1.33)--(1.014,1.33)--(1.008,1.331)--(1.002,1.331)--(.997,1.331)--(.991,1.332)--(.985,1.332)--(.979,1.332)--(.973,1.332)--(.967,1.332)--(.961,1.332)--(.955,1.332)--(.949,1.332)--(.943,1.332)--(.937,1.332)--(.931,1.332)--(.925,1.332)--(.919,1.331)--(.913,1.331)--(.907,1.331)--(.901,1.33)--(.895,1.33)--(.89,1.329)--(.884,1.329)--(.878,1.328)--(.872,1.328)--(.866,1.327)--(.861,1.326)--(.855,1.326)--(.849,1.325)--(.843,1.324)--(.838,1.323)--(.832,1.322)--(.827,1.322)--(.821,1.321)--(.816,1.32)--(.81,1.319)--(.805,1.317)--(.8,1.316)--(.794,1.315)--(.789,1.314)--(.784,1.313)--(.779,1.312)--(.774,1.31)--(.769,1.309)--(.764,1.308)--(.759,1.306)--(.754,1.305)--(.749,1.303)--(.745,1.302)--(.74,1.3)--(.735,1.299)--(.731,1.297)--(.726,1.295)--(.722,1.294)--(.718,1.292)--(.714,1.29)--(.709,1.289)--(.705,1.287)--(.701,1.285)--(.697,1.283)--(.694,1.281)--(.69,1.279)--(.686,1.277)--(.683,1.276)--(.679,1.274)--(.676,1.272)--(.672,1.27)--(.669,1.268)--(.666,1.265)--(.663,1.263)--(.66,1.261)--(.657,1.259)--(.654,1.257)--(.651,1.255)--(.649,1.253)--(.646,1.25)--(.644,1.248)--(.642,1.246)--(.639,1.244)--(.637,1.241)--(.635,1.239)--(.633,1.237);
\draw[draw=black,dashed](1.847,.829)--(1.847,-.172);
\draw[arrows=->,thick](-.942,.059)--(-.932,.476);
\draw[draw=black,arrows=->](.958,.598)--(.958,.942);
\draw[arrows=->,thick](.958,.598)--(.958,1.193);
\draw[arrows=<-,thick](1.09,-.342)--(.992,.009);
\draw[draw=black,arrows=->](1.378,.46)--(1.847,.829);
\draw[draw=black,dashed](1.847,.829)--(.958,.942);
\draw[thick,->](1.206,1.097)--(1.055,1.059);
\node at (-1.233,.288) {$O_g$};\node at (.428,.484) {$O_b$};\node at (.958,1.568) {$^b\omega$};\node at (2.012,.878) {$^b\dot p^*_c$};\draw[red,->] (.958,.129) to [bend left=45] (1.631,-.897);\end{tikzpicture}% End sketch output


==> sk/FIGpara.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw(0,0) circle (2pt);
\filldraw(.5,.5) circle (2pt);
\filldraw(1,1) circle (2pt);
\draw(0,0)--(.5,.5);
\draw(.5,.5)--(1,1);
\draw(-.02,.06)--(.98,1.06);
\end{tikzpicture}% End sketch output


==> sk/FIGrigid.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw(0,0) circle (2pt);
\filldraw(0,1) circle (2pt);
\filldraw(.5,.5) circle (2pt);
\filldraw(1,.5) circle (2pt);
\filldraw(1.5,1) circle (2pt);
\filldraw(1.5,0) circle (2pt);
\draw(0,0)--(0,1);
\draw(0,1)--(.5,.5);
\draw(.5,.5)--(0,0);
\draw(1,.5)--(1.5,1);
\draw(1.5,1)--(1.5,0);
\draw(1.5,0)--(1,.5);
\draw(0,1)--(1.5,1);
\draw(.5,.5)--(1,.5);
\draw(0,0)--(1.5,0);
\end{tikzpicture}% End sketch output


==> sk/FIGsquaredef.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw(0,0)--(1,0)--(1,1)--(0,1)--(0,0);
\filldraw(0,0) circle (2pt);
\filldraw(1,0) circle (2pt);
\filldraw(1,1) circle (2pt);
\filldraw(0,1) circle (2pt);
\filldraw(-.85,.85) circle (2pt);
\filldraw(.15,.85) circle (2pt);
\draw(0,0)--(-.85,.85);
\draw(1,0)--(.15,.85);
\draw(-.85,.85)--(.15,.85);
\draw[red,->,style=dashed] (-.85,.85) to [bend left=5] (0,1);\draw[red,->,style=dashed] (.15,.85) to [bend left=5] (1,1);\end{tikzpicture}% End sketch output


==> sk/FIGtetra.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[draw=black,fill=white,fill opacity=0.8](-.408,.224)--(0,.625)--(0,.625)--(.68,.032)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](-.273,-.256)--(0,.625)--(0,.625)--(-.408,.224)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.68,.032)--(0,.625)--(0,.625)--(-.273,-.256)--cycle;
\end{tikzpicture}% End sketch output


==> sk/FIGtetraZero.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[draw=black,fill=white,fill opacity=0.8](-.182,-.171)--(0,0)--(0,0)--(-.272,.15)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](-.272,.15)--(0,0)--(0,0)--(.454,.021)--cycle;
\draw[arrows=<->,thick](-.367,-.111)--(-.639,.039)--(-.272,.15);
\draw[arrows=->,thick](-.639,.039)--(-.639,.456);
\filldraw[draw=black,fill=white,fill opacity=0.8](.454,.021)--(0,0)--(0,0)--(-.182,-.171)--cycle;
\end{tikzpicture}% End sketch output


==> sk/FIGtetrasc.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
[\tikzset{>=latex}]\filldraw[draw=black,fill=white,fill opacity=0.8](.377,-.576)--(.396,.186)--(.396,.186)--(1.599,.247)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](.951,-.912)--(.396,.186)--(.396,.186)--(.377,-.576)--cycle;
\filldraw[draw=black,fill=white,fill opacity=0.8](1.599,.247)--(.396,.186)--(.396,.186)--(.951,-.912)--cycle;
\end{tikzpicture}% End sketch output


==> sk/FIGtriang.tex <==
% Sketch output, version 0.3 (build 7d, Wed May 2 06:36:52 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw[fill=white](0,0)--(1,1)--(0,1)--cycle;
\filldraw(0,0) circle (2pt);
\filldraw(1,1) circle (2pt);
\filldraw(0,1) circle (2pt);
\end{tikzpicture}% End sketch output

